Inventories, Demand Shocks Propagation and Amplification in Supply Chains

I study the role of industries' position in supply chains in shaping the transmission of final demand shocks. First, I use a novel shift-share design leveraging destination-specific final demand shocks and a new measure of destination exposure accounting for direct and indirect linkages. I find that demand shocks amplify significantly as they propagate upstream, with upstream industries experiencing output elasticities up to three times larger than final good producers, consistent with the bullwhip effect. To rationalize these empirical results, I develop a tractable production network model with inventories and study how the properties of the network and the cyclicality of inventories interact to determine whether final demand shocks amplify or dissipate upstream. I test the mechanism by directly estimating the model-implied relationship between output growth and demand shocks, mediated by network position and inventories. I find that the presence of inventories increases output elasticities by 18% on average, highlighting the macroeconomic significance of this channel. Finally, I use the model to quantitatively study the effects of long-run trends of lengthening supply chains and rising inventories on the volatility of the economy.

==> input/U_descriptive.tex <==
\begin{tabular}{lc}
\hline{Industry}&{Upstreamness}\\\hline
Activities of extraterritorial organizations and bodies&1\\
Human health and social work activities&1.14\\
Activities of households as employers&1.16\\
Education&1.22\\
Public administration and defence&1.22\\
Accommodation and food service activities&1.66\\
$\vdots$&$\vdots$\\
Construction&3.96\\
Manufacture of wood and of products of wood and cork, except furniture&4.22\\
Manufacture of fabricated metal products, except machinery and equipment&4.27\\
Manufacture of machinery and equipment n.e.c.&4.28\\
Manufacture of other non-metallic mineral products&4.39\\
Mining and quarrying&4.52\\
Manufacture of basic metals&5.13\\
\hline\end{tabular}


==> input/U_dyn_decomp.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{cccc}}
\hline\hline
                    &        mean&          sd&         min&         max\\
\hline
within              &    .4744478&    .1917807&   -.0215916&    .8264168\\
between             &    .5242279&    .2169459&    .2443104&    1.010596\\
cov                 &    .0013245&    .0862674&    -.270217&    .0776356\\
\hline\hline
\end{tabular}
}


==> input/alphaU.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ $\alpha_{i,t}^r $  }&\multicolumn{1}{c}{ $\alpha_{i,t}^r $  }\\
\hline
 $ U_{i,t}^r $      &      0.0121\sym{***}&      0.0241\sym{**} \\
                    &   (0.00355)         &    (0.0106)         \\

Constant            &      0.0783\sym{***}&      0.0428         \\
                    &    (0.0108)         &    (0.0313)         \\
\hline
Industry FE         &          No         &         Yes         \\
N                   &         210         &         210         \\
 $ R^2 $            &      0.0524         &       0.863         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/alternative_shifter.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}\begin{tabular}{l*{6}{c}} \hline\hline & \multicolumn{5}{c}{{First Stage}} & Second Stage \\ \midrule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [1,2]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [2,3]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [3,4]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [4,5]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [5,$ \infty $)}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
$ \tilde\eta^r_{it}\times  U \in $ [1,2]&       0.452\sym{***}&   -0.000645         &  -0.0000966         &   -0.000122         &   -0.000117         &                     \\
                    &   (0.00212)         &   (0.00207)         &   (0.00208)         &   (0.00129)         &  (0.000739)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [2,3]&    0.000283         &       0.451\sym{***}&    -0.00225         &   -0.000530         &   -0.000197         &                     \\
                    &   (0.00210)         &   (0.00205)         &   (0.00206)         &   (0.00128)         &  (0.000732)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [3,4]&   0.0000455         &    0.000704         &       0.477\sym{***}&   -0.000657         &   -0.000372         &                     \\
                    &   (0.00199)         &   (0.00194)         &   (0.00195)         &   (0.00121)         &  (0.000692)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [4,5]&    0.000257         &    0.000392         &     0.00228         &       0.473\sym{***}&    -0.00462\sym{***}&                     \\
                    &   (0.00327)         &   (0.00320)         &   (0.00321)         &   (0.00199)         &   (0.00114)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times U \in $ [5,$ \infty $)&    0.000579         &    0.000829         &     0.00169         &     0.00950\sym{**} &       0.436\sym{***}&                     \\
                    &   (0.00727)         &   (0.00710)         &   (0.00714)         &   (0.00443)         &   (0.00253)         &                     \\
[1em]
$ \eta^r_{it}\times  U \in $ [1,2]&                     &                     &                     &                     &                     &       1.036\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0169)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [2,3]&                     &                     &                     &                     &                     &       1.194\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0197)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [3,4]&                     &                     &                     &                     &                     &       1.359\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0172)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [4,5]&                     &                     &                     &                     &                     &       1.627\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0316)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [5,$ \infty $)&                     &                     &                     &                     &                     &       2.107\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0900)         \\
\hline
Country-Industry FE &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
U Bin FE            &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
F-Stat              &         468         &         569         &        1089         &         359         &          39         &        3479         \\
N                   &       32251         &       32251         &       32251         &       32251         &       32251         &       32251         \\
 $ R^2 $            &       0.762         &       0.784         &       0.807         &       0.812         &       0.773         &       0.498         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/china_card.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{t}$}&\multicolumn{1}{c}{$\Delta \ln VA^r_{t}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{t}$}&\multicolumn{1}{c}{$\Delta \ln VA^r_{t}$}\\
\hline
Upstreamness in [1,2]&    0.000300         &    0.000216         &                     &                     \\
                    &   (0.00176)         &   (0.00172)         &                     &                     \\
[1em]
Upstreamness in [2,3]&     0.00782         &      0.0122         &                     &                     \\
                    &   (0.00599)         &   (0.00806)         &                     &                     \\
[1em]
Upstreamness in (3,$ \infty $)&      0.0257\sym{***}&      0.0306\sym{**} &                     &                     \\
                    &   (0.00979)         &    (0.0124)         &                     &                     \\
[1em]
First Stage Residual U in [1,2]&    0.000656         &    0.000206         &                     &                     \\
                    &   (0.00180)         &   (0.00161)         &                     &                     \\
[1em]
First Stage Residual U in [2,3]&    -0.00161         &    -0.00752         &                     &                     \\
                    &   (0.00553)         &   (0.00770)         &                     &                     \\
[1em]
First Stage Residual U in (3, $ \infty $)&     -0.0255\sym{***}&     -0.0308\sym{**} &                     &                     \\
                    &   (0.00830)         &    (0.0128)         &                     &                     \\
[1em]
Upstreamness in [1,2]&                     &                     &       0.205\sym{***}&       0.210\sym{***}\\
                    &                     &                     &    (0.0572)         &    (0.0645)         \\
[1em]
Upstreamness in [2,3]&                     &                     &       0.309\sym{*}  &       0.367\sym{**} \\
                    &                     &                     &     (0.160)         &     (0.170)         \\
[1em]
Upstreamness in (3,$ \infty $)&                     &                     &       3.604\sym{**} &       3.200\sym{***}\\
                    &                     &                     &     (1.430)         &     (1.042)         \\
[1em]
Constant            &      0.0331\sym{***}&      0.0355\sym{***}&      0.0299\sym{***}&      0.0332\sym{***}\\
                    &   (0.00207)         &   (0.00236)         &   (0.00223)         &   (0.00242)         \\
\hline
Industry FE         &         Yes         &         Yes         &         Yes         &         Yes         \\
Time FE             &         Yes         &         Yes         &         Yes         &         Yes         \\
N                   &        5871         &        6180         &        5871         &        6180         \\
 $ R^2 $            &       0.266         &       0.182         &       0.261         &       0.176         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Cluster bootstrapped standard errors in brackets.}\\
\multicolumn{5}{l}{\footnotesize Standard errors are clustered at the producing industry level.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/china_card_net_std.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{t}$}&\multicolumn{1}{c}{$\Delta \ln VA^r_{t}$}\\
\hline
Upstreamness in [1,2]&     0.00549         &     0.00308         \\
                    &    (0.0404)         &    (0.0360)         \\

Upstreamness in [2,3]&      0.0669         &      0.0919\sym{*}  \\
                    &    (0.0554)         &    (0.0508)         \\

Upstreamness in (3, $ \infty $ ) &       0.166\sym{**} &       0.172\sym{**} \\
                    &    (0.0675)         &    (0.0743)         \\

First Stage Residual U in [1,2]       &      0.0110         &     0.00915         \\
                    &    (0.0190)         &    (0.0162)         \\

First Stage Residual U in [2,3]       &     -0.0243         &     -0.0662         \\
                    &    (0.0473)         &    (0.0439)         \\

First Stage Residual U in (3, $ \infty $ )       &      -0.119\sym{**} &      -0.128\sym{**} \\
                    &    (0.0491)         &    (0.0617)         \\

Constant            &       0.230\sym{***}&       0.215\sym{***}\\
                    &    (0.0152)         &    (0.0158)         \\
\hline
Industry FE         &         Yes         &         Yes         \\
Time FE             &         Yes         &         Yes         \\
N                   &        5871         &        6180         \\
 $ R^2 $            &       0.266         &       0.182         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize Cluster bootstrapped standard errors in brackets.}\\
\multicolumn{3}{l}{\footnotesize Standard errors are clustered at the producing industry level.}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/china_struct.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{t}$}&\multicolumn{1}{c}{$\Delta \ln VA^r_{t}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{t}$}&\multicolumn{1}{c}{$\Delta \ln VA^r_{t}$}\\
\hline
$\text{Shock}_{t}^r$&       0.921\sym{***}&       0.778\sym{***}&       0.149         &       0.341         \\
                    &     (0.255)         &     (0.259)         &     (0.219)         &     (0.237)         \\
[1em]
 $ \text{Shock}_{t}^r \times \alpha^r\times U^r$ &       0.662         &       1.295\sym{*}  &       1.113\sym{*}  &       1.474\sym{**} \\
                    &     (0.746)         &     (0.720)         &     (0.611)         &     (0.622)         \\
[1em]
 $ \text{Residual Shock}_{t}^r$ &      -0.696\sym{***}&      -0.606\sym{**} &                     &                     \\
                    &     (0.267)         &     (0.268)         &                     &                     \\
[1em]
 $ \text{Residual Shock}_{t}^r\times \alpha^r\times U^r $ &      -0.686         &      -1.137         &                     &                     \\
                    &     (0.771)         &     (0.752)         &                     &                     \\
[1em]
 $ \text{Residual Shock}_{t}^r$ &                     &                     &     -0.0204         &      -0.292         \\
                    &                     &                     &     (0.226)         &     (0.243)         \\
[1em]
 $ \text{Residual Shock}_{t}^r\times \alpha^r\times U^r $ &                     &                     &      -1.200\sym{*}  &      -1.275\sym{**} \\
                    &                     &                     &     (0.635)         &     (0.631)         \\
[1em]
Constant            &     0.00527         &     0.00671         &      0.0222\sym{***}&      0.0168\sym{***}\\
                    &   (0.00375)         &   (0.00414)         &   (0.00313)         &   (0.00427)         \\
\hline
Industry FE         &         Yes         &         Yes         &         Yes         &         Yes         \\
Time FE             &          No         &          No         &         Yes         &         Yes         \\
N                   &        5909         &        6220         &        5909         &        6220         \\
 $ R^2 $            &      0.0844         &      0.0725         &       0.261         &       0.180         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Cluster bootstrapped standard errors in brackets.}\\
\multicolumn{5}{l}{\footnotesize Standard errors are clustered at the producing industry level.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/countries.tex <==
% \begin{tabular}{ll} \hline
% country   \\ \hline
% Australia & Ireland  \\
% Austria & Italy \\
% Belgium & Japan \\
% Bulgaria & Republic of Korea \\
% Brazil & Lithuania \\
% Canada & Luxembourg \\
% Switzerland & Latvia \\
% China & Mexico \\
% Cyprus & Malta \\
% Czech Republic & Netherlands \\
% Germany & Norway \\
% Denmark & Poland \\
% Spain & Portugal \\
% Estonia & Romania \\
% Finland &  Russian Federation  \\
% France & Slovakia\\
% United Kingdom & Slovenia  \\
% Greece & Sweden \\
% Croatia & Turkey \\
% Hungary & Taiwan \\
% Indonesia & United States  \\
% India &  Rest of the World\\
%  \hline
% \end{tabular}



\begin{tabular}{llll} \hline
Country   \\ \hline
Australia &Denmark & Ireland & Poland\\
Austria &Spain & Italy &Portugal\\
Belgium &Estonia & Japan&Romania \\
Bulgaria &Finland & Republic of Korea&Russian Federation  \\
Brazil &France & Lithuania& Slovakia\\
Canada &United Kingdom & Luxembourg&Slovenia \\
Switzerland &Greece & Latvia &Sweden\\
China &Croatia & Mexico &Turkey\\
Cyprus &Hungary & Malta &Taiwan\\
Czech Republic &Indonesia & Netherlands&United States \\
Germany &India & Norway &Rest of the World\\
 \hline
\end{tabular}

==> input/g_instrument_results.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}\begin{tabular}{l*{6}{c}} \hline\hline & \multicolumn{5}{c}{{First Stage}} & Second Stage \\ \midrule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [1,2]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [2,3]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [3,4]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [4,5]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [5,$ \infty $)}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
$ \tilde\eta^r_{it}\times  U \in $ [1,2]&       0.170\sym{***}&    0.000220         &    0.000107         &  -0.0000152         &  -0.0000648         &                     \\
                    &   (0.00205)         &   (0.00203)         &   (0.00223)         &   (0.00141)         &  (0.000690)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [2,3]&    0.000758         &       0.159\sym{***}&   -0.000212         &   0.0000298         &   -0.000146         &                     \\
                    &   (0.00194)         &   (0.00192)         &   (0.00210)         &   (0.00133)         &  (0.000651)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [3,4]&    0.000106         &    0.000650         &       0.151\sym{***}&   -0.000348         &   -0.000145         &                     \\
                    &   (0.00175)         &   (0.00174)         &   (0.00190)         &   (0.00120)         &  (0.000590)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [4,5]&   0.0000290         &    0.000344         &     0.00209         &       0.111\sym{***}&    -0.00235\sym{***}&                     \\
                    &   (0.00269)         &   (0.00267)         &   (0.00293)         &   (0.00185)         &  (0.000907)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times U \in $ [5,$ \infty $)&   0.0000410         &   0.0000451         &     0.00111         &     0.00278         &      0.0549\sym{***}&                     \\
                    &   (0.00515)         &   (0.00510)         &   (0.00560)         &   (0.00354)         &   (0.00173)         &                     \\
[1em]
$ \eta^r_{it}\times  U \in $ [1,2]&                     &                     &                     &                     &                     &       1.132\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0314)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [2,3]&                     &                     &                     &                     &                     &       1.179\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0359)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [3,4]&                     &                     &                     &                     &                     &       1.291\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0325)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [4,5]&                     &                     &                     &                     &                     &       1.419\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0754)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [5,$ \infty $)&                     &                     &                     &                     &                     &       1.803\sym{***}\\
                    &                     &                     &                     &                     &                     &     (0.342)         \\
\hline
Country-Industry FE &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
U Bin FE            &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
F-Stat              &          80         &         152         &         224         &          61         &          11         &         873         \\
N                   &       31534         &       31534         &       31534         &       31534         &       31534         &       31534         \\
 $ R^2 $            &       0.509         &       0.539         &       0.523         &       0.513         &       0.569         &       0.487         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/g_instrument_results_tFE.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}\begin{tabular}{l*{6}{c}} \hline\hline & \multicolumn{5}{c}{{First Stage}} & Second Stage \\ \midrule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [1,2]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [2,3]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [3,4]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [4,5]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [5,$ \infty $)}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
$ \tilde\eta^r_{it}\times  U \in $ [1,2]&       0.145\sym{***}&     -0.0222\sym{***}&     -0.0260\sym{***}&    -0.00979\sym{***}&    -0.00195\sym{***}&                     \\
                    &   (0.00206)         &   (0.00201)         &   (0.00210)         &   (0.00142)         &  (0.000728)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [2,3]&     -0.0250\sym{***}&       0.136\sym{***}&     -0.0253\sym{***}&    -0.00911\sym{***}&    -0.00179\sym{**} &                     \\
                    &   (0.00200)         &   (0.00196)         &   (0.00205)         &   (0.00138)         &  (0.000709)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [3,4]&     -0.0271\sym{***}&     -0.0227\sym{***}&       0.126\sym{***}&    -0.00948\sym{***}&    -0.00182\sym{***}&                     \\
                    &   (0.00190)         &   (0.00186)         &   (0.00195)         &   (0.00131)         &  (0.000674)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [4,5]&     -0.0239\sym{***}&     -0.0189\sym{***}&     -0.0171\sym{***}&       0.105\sym{***}&    -0.00347\sym{***}&                     \\
                    &   (0.00273)         &   (0.00267)         &   (0.00279)         &   (0.00188)         &  (0.000966)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times U \in $ [5,$ \infty $)&     -0.0182\sym{***}&     -0.0139\sym{***}&     -0.0116\sym{**} &   -0.000926         &      0.0542\sym{***}&                     \\
                    &   (0.00492)         &   (0.00481)         &   (0.00503)         &   (0.00339)         &   (0.00174)         &                     \\
[1em]
$ \eta^r_{it}\times  U \in $ [1,2]&                     &                     &                     &                     &                     &       1.070\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0574)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [2,3]&                     &                     &                     &                     &                     &       1.103\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0623)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [3,4]&                     &                     &                     &                     &                     &       1.202\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0630)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [4,5]&                     &                     &                     &                     &                     &       1.322\sym{***}\\
                    &                     &                     &                     &                     &                     &     (0.102)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [5,$ \infty $)&                     &                     &                     &                     &                     &       1.642\sym{***}\\
                    &                     &                     &                     &                     &                     &     (0.355)         \\
\hline
Country-Industry FE &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
U Bin FE            &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Time FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
F-Stat              &         156         &         205         &         293         &          99         &          16         &          88         \\
N                   &       31534         &       31534         &       31534         &       31534         &       31534         &       31534         \\
 $ R^2 $            &       0.569         &       0.605         &       0.629         &       0.569         &       0.582         &       0.178         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/growthvariance.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln P^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln P^r_{it}$}\\
\hline
 $ \hat \eta_{it}^r $ &       0.598\sym{***}&       0.332\sym{***}&       0.433\sym{***}&       0.231\sym{***}\\
                    &   (0.00673)         &   (0.00977)         &   (0.00535)         &   (0.00769)         \\

Constant            &      0.0841\sym{***}&      0.0820\sym{***}&      0.0846\sym{***}&      0.0833\sym{***}\\
                    &  (0.000874)         &  (0.000861)         &   (0.00126)         &   (0.00125)         \\
\hline
Industry FE         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year FE             &          No         &                Yes     &          No         &         Yes         \\
N                   &       32371         &       32371         &       31911         &       31911         \\
 $ R^2 $            &       0.428         &       0.492         &       0.554         &       0.617         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Cluster bootstrapped standard errors in brackets.}\\
\multicolumn{5}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/growthvariance_inst.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{9}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}\\
                    &\multicolumn{1}{c}{ $ \eta_{it}^r $ }&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{ $ \eta_{it}^r $ }&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{ $ \eta_{it}^r $ }&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{ $ \Delta \ln P_{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln P_{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln P_{it}^r $ }\\
\hline
 $ \tilde \eta_{it}^r $ &       0.464\sym{***}&                     &       0.461\sym{***}&                     &       0.285\sym{***}&                     &                     &                     &                     \\
                    &   (0.00301)         &                     &   (0.00429)         &                     &   (0.00733)         &                     &                     &                     &                     \\
[1em]
 $ \hat \eta_{it}^r $ &                     &       1.300\sym{***}&                     &                     &                     &                     &       0.997\sym{***}&                     &                     \\
                    &                     &    (0.0126)         &                     &                     &                     &                     &    (0.0169)         &                     &                     \\
[1em]
 $ \hat \eta_{it}^r $ &                     &                     &                     &       1.282\sym{***}&                     &                     &                     &       1.002\sym{***}&                     \\
                    &                     &                     &                     &    (0.0161)         &                     &                     &                     &    (0.0211)         &                     \\
[1em]
 $ \hat \eta_{it}^r $ &                     &                     &                     &                     &                     &       1.155\sym{***}&                     &                     &       0.871\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0396)         &                     &                     &    (0.0379)         \\
[1em]
Constant            &      0.0762\sym{***}&     -0.0167\sym{***}&      0.0762\sym{***}&     -0.0154\sym{***}&      0.0748\sym{***}&    -0.00620\sym{**} &      0.0118\sym{***}&      0.0115\sym{***}&      0.0210\sym{***}\\
                    &  (0.000313)         &  (0.000901)         &  (0.000203)         &   (0.00147)         &  (0.000320)         &   (0.00299)         &   (0.00206)         &   (0.00206)         &   (0.00238)         \\
\hline
Industry FE         &          No         &          No         &         Yes         &         Yes         &         Yes         &         Yes         &          No         &         Yes         &         Yes         \\
Year FE             &          No         &          No         &          No         &          No         &         Yes         &         Yes         &          No         &          No         &         Yes         \\
Wald $\chi^2$       &     23719.0         &     10624.6         &     11577.8         &      6369.0         &      1509.6         &       849.8         &      3498.1         &      2259.6         &       528.8         \\
N                   &       32251         &       32251         &       32251         &       32251         &       32251         &       32251         &       32230         &       32230         &       32230         \\
 $ R^2 $            &       0.627         &       0.362         &       0.651         &       0.435         &       0.753         &       0.500         &       0.150         &       0.444         &       0.474         \\
\hline\hline
\multicolumn{10}{l}{\footnotesize Cluster bootstrapped standard errors in brackets.}\\
\multicolumn{10}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/ind_structure.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{ $ \rho _{i,j} $ }&\multicolumn{1}{c}{ $ \rho _{i,j} $ }&\multicolumn{1}{c}{ $ \rho _{i,j} $ }&\multicolumn{1}{c}{ $ \rho _{i,j} $ }&\multicolumn{1}{c}{ $ \rho _{i,j} $ }&\multicolumn{1}{c}{ $ \rho _{i,j} $ }\\
\hline
 $ IS _{i,j} $      &       0.171\sym{***}&     -0.0234         &       0.313\sym{***}&      0.0514         &      -1.621\sym{***}&      -0.172         \\
                    &    (0.0398)         &    (0.0398)         &    (0.0851)         &    (0.0817)         &     (0.295)         &     (0.232)         \\
[1em]
 $ TI _{i,j} $      &       15.27\sym{***}&       12.45\sym{***}&       10.96\sym{***}&       8.602\sym{***}&       10.36\sym{***}&       8.361\sym{***}\\
                    &     (2.035)         &     (1.731)         &     (2.076)         &     (1.805)         &     (1.700)         &     (1.795)         \\
[1em]
 $ US _{i,j} $      &                     &       1.068\sym{***}&                     &       1.554\sym{***}&       0.357\sym{***}&       1.458\sym{***}\\
                    &                     &    (0.0949)         &                     &     (0.206)         &     (0.137)         &     (0.221)         \\
[1em]
 $ US _{i,j} \cdot  IS _{i,j}  $ &                     &                     &                     &                     &       2.137\sym{***}&       0.297         \\
                    &                     &                     &                     &                     &     (0.370)         &     (0.274)         \\
[1em]
Constant            &       0.586\sym{***}&      -0.139\sym{**} &       0.544\sym{***}&      -0.523\sym{***}&       0.380\sym{***}&      -0.452\sym{***}\\
                    &    (0.0157)         &    (0.0689)         &    (0.0293)         &     (0.145)         &     (0.102)         &     (0.158)         \\
\hline
Country FE          &          No         &          No         &         Yes         &         Yes         &          No         &         Yes         \\
N                   &         946         &         946         &         944         &         944         &         946         &         944         \\
 $ R^2 $            &      0.0796         &       0.219         &       0.587         &       0.634         &       0.241         &       0.635         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Robust standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/ind_upstreamness.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{log Upstreamness}&\multicolumn{1}{c}{log Upstreamness}&\multicolumn{1}{c}{log Upstreamness}&\multicolumn{1}{c}{log Upstreamness}\\
\hline
log per capita GDP of Partner Country &     -0.0363\sym{***}&     -0.0357\sym{***}&     -0.0563\sym{***}&      0.0813         \\
                    &    (-11.10)         &    (-11.27)         &     (-4.00)         &      (1.18)         \\
[1em]
log GDP of Partner Country &                     &     -0.0129\sym{***}&                     &      -0.146\sym{**} \\
                    &                     &     (-6.82)         &                     &     (-2.04)         \\
\hline
Time FE             &         Yes         &         Yes         &         Yes         &         Yes         \\
Country FE          &          No         &          No         &         Yes         &         Yes         \\
N                   &         660         &         660         &         660         &         660         \\
 $ R^2 $            &       0.306         &       0.352         &       0.690         &       0.692         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/ind_upstreamness_producing.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{log Upstreamness}&\multicolumn{1}{c}{log Upstreamness}&\multicolumn{1}{c}{log Upstreamness}&\multicolumn{1}{c}{log Upstreamness}\\
\hline
log per capita GDP of Producing Country &    -0.00591         &    -0.00639         &       0.114\sym{***}&       0.201\sym{***}\\
                    &     (-1.11)         &     (-1.21)         &     (12.02)         &      (4.32)         \\
[1em]
log GDP of Producing Country &                     &     0.00937\sym{***}&                     &     -0.0917\sym{*}  \\
                    &                     &      (2.96)         &                     &     (-1.90)         \\
\hline
Time FE             &         Yes         &         Yes         &         Yes         &         Yes         \\
Country FE          &          No         &          No         &         Yes         &         Yes         \\
N                   &         660         &         660         &         660         &         660         \\
 $ R^2 $            &      0.0840         &      0.0963         &       0.929         &       0.929         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/inventories.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{ $  I_t $ }&\multicolumn{1}{c}{ $ \alpha_t $ }&\multicolumn{1}{c}{ $ \alpha_t $ }&\multicolumn{1}{c}{ $ \Delta I_t $ }\\
\hline
 $  S_t  $          &      0.0669\sym{***}&-0.000000177\sym{***}&                     &                     \\
                    &  (0.000439)         &  (2.79e-08)         &                     &                     \\
[1em]
 $  ln(S_t)  $      &                     &                     &     -0.0128\sym{***}&                     \\
                    &                     &                     &  (0.000608)         &                     \\
[1em]
 $ \Delta S_t $     &                     &                     &                     &      0.0119\sym{***}\\
                    &                     &                     &                     &  (0.000546)         \\
\hline
Time FE             &         Yes         &         Yes         &         Yes         &         Yes         \\
Industry FE         &         Yes         &         Yes         &         Yes         &         Yes         \\
N                   &       24912         &       24912         &       24912         &       24439         \\
 $ R^2 $            &       0.821         &       0.713         &       0.717         &      0.0886         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/main_result.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
Upstreamness in [1,2]&       0.473\sym{***}&       0.263\sym{***}&       0.262\sym{***}\\
                    &    (0.0116)         &    (0.0115)         &    (0.0122)         \\

Upstreamness in [2,3]&       0.544\sym{***}&       0.319\sym{***}&       0.319\sym{***}\\
                    &    (0.0125)         &    (0.0130)         &    (0.0127)         \\

Upstreamness in [3,4]&       0.663\sym{***}&       0.396\sym{***}&       0.395\sym{***}\\
                    &    (0.0108)         &    (0.0130)         &    (0.0136)         \\

Upstreamness in [4,5]&       0.763\sym{***}&       0.454\sym{***}&       0.456\sym{***}\\
                    &    (0.0201)         &    (0.0207)         &    (0.0217)         \\

Upstreamness in [5,6]&       0.911\sym{***}&       0.591\sym{***}&       0.606\sym{***}\\
                    &    (0.0630)         &    (0.0517)         &    (0.0496)         \\

Upstreamness in [6,$ \infty $)&       1.146\sym{***}&       0.749\sym{***}&       0.783\sym{***}\\
                    &     (0.210)         &     (0.188)         &     (0.213)         \\

Constant            &      0.0852\sym{***}&      0.0829\sym{***}&      0.0830\sym{***}\\
                    &  (0.000838)         &  (0.000901)         &  (0.000887)         \\
\hline
Time FE             &          No         &         Yes         &         Yes         \\
Level FE            &          No         &          No         &         Yes         \\
Country-Industry FE &         Yes         &         Yes         &         Yes         \\
N                   &       32371         &       32371         &       32371         \\
 $ R^2 $            &       0.439         &       0.497         &       0.497         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Cluster bootstrapped standard errors in brackets.}\\
\multicolumn{4}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/main_result_inst.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}\begin{tabular}{l*{6}{c}} \hline\hline & \multicolumn{5}{c}{{First Stage}} & Second Stage \\ \midrule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [1,2]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [2,3]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [3,4]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [4,5]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [5,$ \infty $)}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
$ \tilde\eta^r_{it}\times  U \in $ [1,2]&       0.453\sym{***}&   -0.000608         &  -0.0000978         &   -0.000119         &   -0.000113         &                     \\
                    &   (0.00212)         &   (0.00207)         &   (0.00208)         &   (0.00129)         &  (0.000738)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [2,3]&    0.000283         &       0.451\sym{***}&    -0.00222         &   -0.000516         &   -0.000190         &                     \\
                    &   (0.00210)         &   (0.00205)         &   (0.00206)         &   (0.00127)         &  (0.000730)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [3,4]&   0.0000375         &    0.000714         &       0.476\sym{***}&   -0.000634         &   -0.000354         &                     \\
                    &   (0.00198)         &   (0.00193)         &   (0.00194)         &   (0.00120)         &  (0.000688)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [4,5]&    0.000245         &    0.000359         &     0.00230         &       0.473\sym{***}&    -0.00445\sym{***}&                     \\
                    &   (0.00326)         &   (0.00318)         &   (0.00320)         &   (0.00198)         &   (0.00113)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times U \in $ [5,$ \infty $)&    0.000569         &    0.000792         &     0.00162         &     0.00929\sym{**} &       0.439\sym{***}&                     \\
                    &   (0.00727)         &   (0.00711)         &   (0.00715)         &   (0.00442)         &   (0.00253)         &                     \\
[1em]
$ \eta^r_{it}\times  U \in $ [1,2]&                     &                     &                     &                     &                     &       1.035\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0168)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [2,3]&                     &                     &                     &                     &                     &       1.194\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0197)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [3,4]&                     &                     &                     &                     &                     &       1.361\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0171)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [4,5]&                     &                     &                     &                     &                     &       1.628\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0315)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [5,$ \infty $)&                     &                     &                     &                     &                     &       2.107\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0902)         \\
\hline
Country-Industry FE &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
U Bin FE            &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
F-Stat              &         473         &         577         &        1106         &         371         &          40         &        3495         \\
N                   &       32251         &       32251         &       32251         &       32251         &       32251         &       32251         \\
 $ R^2 $            &       0.762         &       0.785         &       0.808         &       0.814         &       0.774         &       0.498         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/main_result_inst_tFE.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}\begin{tabular}{l*{6}{c}} \hline\hline & \multicolumn{5}{c}{{First Stage}} & Second Stage \\ \midrule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [1,2]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [2,3]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [3,4]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [4,5]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [5,$ \infty $)}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
$ \tilde\eta^r_{it}\times  U \in $ [1,2]&       0.407\sym{***}&     -0.0429\sym{***}&     -0.0429\sym{***}&     -0.0165\sym{***}&    -0.00637\sym{***}&                     \\
                    &   (0.00249)         &   (0.00242)         &   (0.00239)         &   (0.00152)         &  (0.000885)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [2,3]&     -0.0496\sym{***}&       0.406\sym{***}&     -0.0474\sym{***}&     -0.0177\sym{***}&    -0.00679\sym{***}&                     \\
                    &   (0.00255)         &   (0.00248)         &   (0.00244)         &   (0.00156)         &  (0.000905)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [3,4]&     -0.0575\sym{***}&     -0.0519\sym{***}&       0.423\sym{***}&     -0.0209\sym{***}&    -0.00816\sym{***}&                     \\
                    &   (0.00260)         &   (0.00252)         &   (0.00249)         &   (0.00158)         &  (0.000922)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [4,5]&     -0.0634\sym{***}&     -0.0589\sym{***}&     -0.0582\sym{***}&       0.449\sym{***}&     -0.0138\sym{***}&                     \\
                    &   (0.00368)         &   (0.00358)         &   (0.00352)         &   (0.00225)         &   (0.00131)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times U \in $ [5,$ \infty $)&     -0.0652\sym{***}&     -0.0614\sym{***}&     -0.0623\sym{***}&     -0.0166\sym{***}&       0.428\sym{***}&                     \\
                    &   (0.00733)         &   (0.00712)         &   (0.00701)         &   (0.00447)         &   (0.00260)         &                     \\
[1em]
$ \eta^r_{it}\times  U \in $ [1,2]&                     &                     &                     &                     &                     &       0.916\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0294)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [2,3]&                     &                     &                     &                     &                     &       1.065\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0324)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [3,4]&                     &                     &                     &                     &                     &       1.211\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0321)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [4,5]&                     &                     &                     &                     &                     &       1.442\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0439)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [5,$ \infty $)&                     &                     &                     &                     &                     &       1.885\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0921)         \\
\hline
Country-Industry FE &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
U Bin FE            &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Time FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
F-Stat              &         803         &         998         &        1929         &         948         &         160         &         334         \\
N                   &       32251         &       32251         &       32251         &       32251         &       32251         &       32251         \\
 $ R^2 $            &       0.776         &       0.800         &       0.828         &       0.823         &       0.779         &       0.204         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/main_result_inventories.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\%&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{ $\frac{\Delta I^r_{it}}{Y_{it}^r}$ }&\multicolumn{1}{c}{ $\frac{\Delta I^r_{it}}{Y_{it}^r}$ }&\multicolumn{1}{c}{ $\frac{\Delta I^r_{it}}{Y_{it}^r}$ }\\%&\multicolumn{1}{c}{ $\frac{\Delta I^r_{it}}{Y_{it}^r}$ }\\
\hline
Uptreamness in [1,2]&      0.0115\sym{***}&     0.00748\sym{*}  &     0.00887\sym{**} \\%&     0.00111         \\
                    &   (0.00412)         &   (0.00417)         &   (0.00406)         \\%&   (0.00553)         \\
[1em]
Uptreamness in [2,3]&      0.0135\sym{***}&     0.00976\sym{**} &     0.00869\sym{*} \\% &    -0.00216         \\
                    &   (0.00488)         &   (0.00471)         &   (0.00493)         \\%&   (0.00651)         \\
[1em]
Uptreamness in [3,4]&      0.0256\sym{***}&      0.0199\sym{***}&      0.0183\sym{***}\\%&      0.0126\sym{*}  \\
                    &   (0.00552)         &   (0.00528)         &   (0.00545)         \\%&   (0.00717)         \\
[1em]
Uptreamness in [4,5]&      0.0518\sym{***}&      0.0430\sym{***}&      0.0370\sym{***}\\%&      0.0432\sym{***}\\
                    &   (0.00865)         &   (0.00893)         &   (0.00861)         \\%&    (0.0100)         \\
[1em]
Uptreamness in [5,6]&      0.0780\sym{***}&      0.0670\sym{***}&      0.0596\sym{***}\\%&      0.0666\sym{***}\\
                    &    (0.0154)         &    (0.0157)         &    (0.0141)         \\%&    (0.0173)         \\
[1em]
Uptreamness in [6,$ \infty $)&       0.146\sym{*}  &       0.123         &      0.0972    \\%     &      0.0840         \\
                    &    (0.0872)         &    (0.0846)         &    (0.0743)       \\%  &    (0.0582)         \\
[1em]
%First Stage Residual&                     &                     &                    \\% &      0.0189\sym{***}\\
 %                   &                     &                     &                    \\% &   (0.00451)         \\
%[1em]
Constant            &      0.0791\sym{***}&      0.0791\sym{***}&      0.0790\sym{***}\\%&      0.0789\sym{***}\\
                    &   (0.00286)         &   (0.00290)         &   (0.00290)         \\%&   (0.00294)         \\
\hline
Time FE             &          No         &         Yes         &         Yes         \\%&          No         \\
Level FE            &          No         &          No         &         Yes        \\% &          No         \\
Country-Industry FE &         Yes         &         Yes         &         Yes        \\% &         Yes         \\
N                   &       31955         &       31955         &       31955        \\% &       30826         \\
 $ R^2 $            &       0.917         &       0.918         &       0.919         \\%&       0.918         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Cluster bootstrapped standard errors in brackets.}\\
\multicolumn{4}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/main_result_inventories_inst.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}\begin{tabular}{l*{6}{c}} \hline\hline & \multicolumn{5}{c}{{First Stage}} & Second Stage \\ \midrule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [1,2]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [2,3]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [3,4]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [4,5]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [5,$ \infty $)}&\multicolumn{1}{c}{ $\frac{\Delta I^r_{it}}{Y^r_{it}} $ }\\
\hline
$ \tilde\eta^r_{it}\times  U \in $ [1,2]&       0.451\sym{***}&   -0.000540         &  -0.0000634         &   -0.000124         &   -0.000116         &                     \\
                    &   (0.00215)         &   (0.00210)         &   (0.00210)         &   (0.00130)         &  (0.000741)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [2,3]&    0.000246         &       0.449\sym{***}&    -0.00225         &   -0.000529         &   -0.000193         &                     \\
                    &   (0.00213)         &   (0.00208)         &   (0.00208)         &   (0.00129)         &  (0.000733)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [3,4]&   0.0000396         &    0.000738         &       0.477\sym{***}&   -0.000634         &   -0.000269         &                     \\
                    &   (0.00200)         &   (0.00195)         &   (0.00195)         &   (0.00121)         &  (0.000689)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [4,5]&    0.000244         &    0.000365         &     0.00222         &       0.474\sym{***}&    -0.00464\sym{***}&                     \\
                    &   (0.00329)         &   (0.00321)         &   (0.00322)         &   (0.00199)         &   (0.00113)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times U \in $ [5,$ \infty $)&    0.000569         &    0.000786         &     0.00123         &      0.0103\sym{**} &       0.439\sym{***}&                     \\
                    &   (0.00736)         &   (0.00718)         &   (0.00719)         &   (0.00445)         &   (0.00254)         &                     \\
[1em]
$ \eta^r_{it}\times  U \in $ [1,2]&                     &                     &                     &                     &                     &      0.0236\sym{**} \\
                    &                     &                     &                     &                     &                     &   (0.00939)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [2,3]&                     &                     &                     &                     &                     &      0.0169         \\
                    &                     &                     &                     &                     &                     &    (0.0121)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [3,4]&                     &                     &                     &                     &                     &      0.0411\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0125)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [4,5]&                     &                     &                     &                     &                     &       0.103\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0169)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [5,$ \infty $)&                     &                     &                     &                     &                     &       0.164\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0323)         \\
\hline
Country-Industry FE &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
U Bin FE            &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
F-Stat              &         449         &         549         &        1094         &         399         &          39         &          14         \\
N                   &       31605         &       31605         &       31605         &       31605         &       31605         &       31605         \\
 $ R^2 $            &       0.762         &       0.783         &       0.810         &       0.816         &       0.778         &     0.00860         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/main_result_inventories_inst_tFE.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}\begin{tabular}{l*{6}{c}} \hline\hline & \multicolumn{5}{c}{{First Stage}} & Second Stage \\ \midrule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [1,2]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [2,3]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [3,4]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [4,5]}&\multicolumn{1}{c}{$ \eta^r_{it}\times  U \in $ [5,$ \infty $)}&\multicolumn{1}{c}{ $\frac{\Delta I^r_{it}}{Y^r_{it}} $ }\\
\hline
$ \tilde\eta^r_{it}\times  U \in $ [1,2]&       0.405\sym{***}&     -0.0427\sym{***}&     -0.0425\sym{***}&     -0.0164\sym{***}&    -0.00624\sym{***}&                     \\
                    &   (0.00252)         &   (0.00245)         &   (0.00240)         &   (0.00153)         &  (0.000886)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [2,3]&     -0.0490\sym{***}&       0.404\sym{***}&     -0.0471\sym{***}&     -0.0176\sym{***}&    -0.00666\sym{***}&                     \\
                    &   (0.00258)         &   (0.00250)         &   (0.00245)         &   (0.00157)         &  (0.000907)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [3,4]&     -0.0572\sym{***}&     -0.0522\sym{***}&       0.424\sym{***}&     -0.0209\sym{***}&    -0.00798\sym{***}&                     \\
                    &   (0.00263)         &   (0.00255)         &   (0.00250)         &   (0.00160)         &  (0.000924)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times  U \in $ [4,5]&     -0.0635\sym{***}&     -0.0595\sym{***}&     -0.0586\sym{***}&       0.450\sym{***}&     -0.0139\sym{***}&                     \\
                    &   (0.00373)         &   (0.00362)         &   (0.00354)         &   (0.00226)         &   (0.00131)         &                     \\
[1em]
$ \tilde\eta^r_{it}\times U \in $ [5,$ \infty $)&     -0.0651\sym{***}&     -0.0618\sym{***}&     -0.0627\sym{***}&     -0.0156\sym{***}&       0.429\sym{***}&                     \\
                    &   (0.00742)         &   (0.00719)         &   (0.00705)         &   (0.00450)         &   (0.00261)         &                     \\
[1em]
$ \eta^r_{it}\times  U \in $ [1,2]&                     &                     &                     &                     &                     &      0.0201\sym{*}  \\
                    &                     &                     &                     &                     &                     &    (0.0116)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [2,3]&                     &                     &                     &                     &                     &      0.0127         \\
                    &                     &                     &                     &                     &                     &    (0.0132)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [3,4]&                     &                     &                     &                     &                     &      0.0344\sym{**} \\
                    &                     &                     &                     &                     &                     &    (0.0140)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [4,5]&                     &                     &                     &                     &                     &      0.0899\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0211)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [5,$ \infty $)&                     &                     &                     &                     &                     &       0.144\sym{***}\\
                    &                     &                     &                     &                     &                     &    (0.0349)         \\
\hline
Country-Industry FE &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
U Bin FE            &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Time FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
F-Stat              &         765         &         955         &        1940         &         949         &         157         &           5         \\
N                   &       31605         &       31605         &       31605         &       31605         &       31605         &       31605         \\
 $ R^2 $            &       0.775         &       0.798         &       0.830         &       0.825         &       0.783         &     0.00267         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/np.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}\\
                    &\multicolumn{1}{c}{Inventories}\\
\hline
%Mean                &                     \\
%invent cyclical component from hp filter&      -9.888\sym{**} \\
   %                 &     (4.476)         \\
%\hline
%Effect              &                     \\
$\frac{\partial\, Inventories_t^i}{\partial\, Sales^i_t}$&      0.0813\sym{***}\\
                    &   (0.00828)         \\
\hline
Industry FE & YES\\
N                   &        5668         \\
 $ R^2 $            &       0.633         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/npreg_table.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{8}{c}}
\hline\hline
                 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    {$y^i_t$} &\multicolumn{1}{c}{$\tilde I^i_t$}&\multicolumn{1}{c}{$\tilde \alpha^i_t$ }&\multicolumn{1}{c}{$\tilde I^i_t$}&\multicolumn{1}{c}{$\tilde \alpha^i_t$}&\multicolumn{1}{c}{$I^i_t$}&\multicolumn{1}{c}{$\alpha^i_t$}&\multicolumn{1}{c}{$I^i_t$}&\multicolumn{1}{c}{$\alpha^i_t$}\\
\toprule
\multicolumn{9}{l}{\textbf{NBER CES Sample - Annual Data}}\\
\hline
 Mean of $y^i_t$   &      -11.36\sym{*}  &   -0.00000270                      &      -11.20\sym{***}&       -0.0000200                &       966.8\sym{***}         & 0.127\sym{***}                    &       982.4\sym{***}&                0.127\sym{***}     \\
                    &     (5.939)         &    (0.000170)                 &     (4.154)         &  (0.000409)                    &                    (33.34)   &   (0.000891)                   &     (16.43)         &               (0.000570)        \\
[1em] \hline
$\frac{\partial\, y_t^i}{\partial\, Sales^i_t}$&      0.0815\sym{***}& -0.00000218\sym{***}&      0.0745\sym{***}& -0.00000251\sym{***}&       0.106\sym{***}         & -0.00000129\sym{***}&       0.101\sym{***}&-0.000000641\sym{***}\\
                    &    (0.0107)         &(0.000000412)         &   (0.00994)         &(0.000000205)         &       (.0013713)              &  (6.53e-08)         &   (0.00555)         &  (9.71e-08)         \\
[1em]

\hline
Industry FE         &         YES         &         YES         &          NO         &          NO         &         YES         &         YES         &          NO         &          NO         \\
N                   &        5658         &        5658         &        5659         &        5659         &        5664         &        5676         &        5676         &        5676         \\
 $ R^2 $            &       0.395         &      0.0239         &       0.307         &      0.0163         &       0.759         &       0.140         &       0.551         &      0.0617         \\
 \midrule 
 \multicolumn{9}{l}{\textbf{US Census Sample - Monthly Data}}\\
\hline 
Mean of $y^i_t$    &      -11.53         &    0.00123                  &      -3.475         &        0.00128                &      52760.8\sym{***}               &      1.598\sym{***}                &         52731.2\sym{***}            &          1.620\sym{***}           \\
                    &     (20.83)         &   (0.00135)                   &     (34.10)         &    (0.00144)                   &   (682.3)                    &     (0.00515)                    &  (764.1)                     &   (0.00481)                  \\
[1em]
\hline
 $\frac{\partial\, y_t^i}{\partial\, Sales^i_t}$ &       0.337\sym{***}& -0.00000139\sym{***}&       0.341\sym{***}& -0.00000139\sym{***}&     1.353\sym{***}& -0.00000218\sym{***}&       1.344\sym{***}& -0.00000111\sym{***}\\
                    &    (0.0143)         &(0.000000104)         &   (0.00841)         &(0.000000118)         &     (0.00702)         &  (7.94e-08)         &   (0.00998)         &  (3.34e-08)    \\
[1em]
\hline
Industry FE         &         YES         &         YES         &          NO         &          NO         &         YES         &         YES         &          NO         &          NO         \\
N                   &       30479         &       30479         &       30479         &       30479         &       30479         &       30479         &       30479         &       30479         \\
 $ R^2 $            &       0.325         &      0.0120         &       0.313         &     0.00661         &       0.975         &       0.769         &       0.961         &      0.0678         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Bootstrapped standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/npreg_table_census.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{8}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{ $ \tilde I^i_t$ }&\multicolumn{1}{c}{ $ \tilde\alpha^i_t$ }&\multicolumn{1}{c}{ $ \tilde I^i_t$ }&\multicolumn{1}{c}{ $ \tilde\alpha^i_t$ }&\multicolumn{1}{c}{ $ I^i_t$ }&\multicolumn{1}{c}{$ \alpha^i_t$}&\multicolumn{1}{c}{ $ I^i_t$ }&\multicolumn{1}{c}{$ \alpha^i_t$}\\
\hline
Mean of $y^i_t$    &      -11.53         &    0.00123                  &      -3.475         &        0.00128                &      52760.8\sym{***}               &      1.598\sym{***}                &         52731.2\sym{***}            &          1.620\sym{***}           \\
                    &     (20.83)         &   (0.00135)                   &     (34.10)         &    (0.00144)                   &   (682.3)                    &     (0.00515)                    &  (764.1)                     &   (0.00481)                  \\
[1em]
\hline
Effect              &                     &                     &                     &                     &                     &                     &                     &                     \\
 $\frac{\partial\, y_t^i}{\partial\, Sales^i_t}$ &       0.337\sym{***}& -0.00000139\sym{***}&       0.341\sym{***}& -0.00000139\sym{***}&     1.353\sym{***}& -0.00000218\sym{***}&       1.344\sym{***}& -0.00000111\sym{***}\\
                    &    (0.0143)         &(0.000000104)         &   (0.00841)         &(0.000000118)         &     (0.00702)         &  (7.94e-08)         &   (0.00998)         &  (3.34e-08)    \\
\hline
Industry FE         &         YES         &         YES         &          NO         &          NO         &         YES         &         YES         &          NO         &          NO         \\
N                   &       30479         &       30479         &       30479         &       30479         &       30479         &       30479         &       30479         &       30479         \\
 $ R^2 $            &       0.325         &      0.0120         &       0.313         &     0.00661         &       0.975         &       0.769         &       0.961         &      0.0678         \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Bootstrapped standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/ordinal_effects.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
decile 1            &       0.461\sym{***}&       0.209\sym{***}\\
                    &    (0.0303)         &    (0.0260)         \\

decile 2            &       0.504\sym{***}&       0.233\sym{***}\\
                    &    (0.0178)         &    (0.0181)         \\

decile 3            &       0.534\sym{***}&       0.238\sym{***}\\
                    &    (0.0202)         &    (0.0201)         \\

decile 4            &       0.551\sym{***}&       0.263\sym{***}\\
                    &    (0.0203)         &    (0.0200)         \\

decile 5            &       0.559\sym{***}&       0.267\sym{***}\\
                    &    (0.0209)         &    (0.0203)         \\

decile 6            &       0.633\sym{***}&       0.314\sym{***}\\
                    &    (0.0193)         &    (0.0200)         \\

decile 7            &       0.649\sym{***}&       0.301\sym{***}\\
                    &    (0.0212)         &    (0.0221)         \\

decile 8            &       0.689\sym{***}&       0.330\sym{***}\\
                    &    (0.0213)         &    (0.0231)         \\

decile 9            &       0.710\sym{***}&       0.323\sym{***}\\
                    &    (0.0239)         &    (0.0231)         \\

decile 10           &       0.830\sym{***}&       0.416\sym{***}\\
                    &    (0.0301)         &    (0.0284)         \\

Constant            &      0.0708\sym{***}&      0.0679\sym{***}\\
                    &  (0.000108)         &  (0.000124)         \\
\hline
Industry FE         &         Yes         &         Yes         \\
Time FE             &          No         &         Yes         \\
N                   &       31921         &       31921         \\
 $ R^2 $            &       0.391         &       0.442         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/orthogonality_test.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{c}}
\hline\hline
                    &\multicolumn{1}{c}{$\xi^r_{ijt}$}\\
\hline
$\hat\eta_{jt+1}(i)$             &     -0.0121         \\
                    &   (0.00762)         \\
\hline
N                   &     1517824         \\
 $ R^2 $            &     0.00284         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize  Clustered standard errors in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/portfolio_shares.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ln(Pr(S>s))}&\multicolumn{1}{c}{ln Rank}\\
\hline
ln s                &      -0.373\sym{***}&       0.394\sym{***}\\
                    &    (-45.46)         &    (106.69)         \\
[1em]
Constant            &      -3.401\sym{***}&       15.77\sym{***}\\
                    &    (-70.08)         &    (761.84)         \\
\hline
N                   &     1522474         &     1522475         \\
 $ R^2 $            &       0.770         &       0.857         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/portfolio_shares_desc.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{cccccccccc}}
\hline\hline

                    &       count&        mean&          sd&         min&         max&         p25&         p50&         p90&         p95&         p99\\
\hline
destination share     &     1522475&    .0227&     .1029&    3.33e-13&    .9999&    .0004&    .0017&    .026&    .0659&    .7143\\

domestic share     &       34632&    .6146&    .2744&    .0001&    .9999&    .4176&    .6674&    .9442&    .9793&    .9974\\

foreign destination share     &     1487843&    .0089&    .0273&    3.33e-13&     .962&    .0003&    .0016&    .0199&    .0418&    .1224\\
\hline\hline
\end{tabular}
}


==> input/real_shocks_cardinal_robustness.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
Uptreamness in [1,2]&       0.615\sym{***}&       0.386\sym{***}&       0.386\sym{***}&       0.278\sym{***}&       0.279\sym{***}\\
                    &    (0.0236)         &    (0.0792)         &    (0.0826)         &    (0.0755)         &    (0.0761)         \\
[1em]
Uptreamness in [2,3]&       0.731\sym{***}&       0.468\sym{***}&       0.469\sym{***}&       0.353\sym{***}&       0.352\sym{***}\\
                    &    (0.0260)         &    (0.0787)         &    (0.0809)         &    (0.0669)         &    (0.0682)         \\
[1em]
Uptreamness in [3,4]&       0.900\sym{***}&       0.583\sym{***}&       0.580\sym{***}&       0.454\sym{***}&       0.454\sym{***}\\
                    &    (0.0275)         &     (0.102)         &    (0.0997)         &    (0.0833)         &    (0.0847)         \\
[1em]
Uptreamness in [4,$ \infty $)&       1.078\sym{***}&       0.709\sym{***}&       0.702\sym{***}&       0.549\sym{***}&       0.546\sym{***}\\
                    &    (0.0436)         &     (0.150)         &     (0.137)         &     (0.128)         &     (0.129)         \\
[1em]
Constant            &      0.0756\sym{***}&      0.0769\sym{***}&      0.0769\sym{***}&      0.0774\sym{***}&      0.0774\sym{***}\\
                    &   (0.00214)         &   (0.00388)         &   (0.00386)         &  (0.000449)         &  (0.000377)         \\
\hline
Time FE             &          No         &         Yes         &         Yes         &         Yes         &         Yes         \\
Country FE          &          No         &          No         &          No         &         Yes         &         Yes         \\
Level FE            &          No         &          No         &         Yes         &         Yes         &         Yes         \\
Industry FE         &          No         &          No         &          No         &          No         &         Yes         \\
N                   &       29809         &       29809         &       29809         &       29809         &       29809         \\
 $ R^2 $            &       0.205         &       0.240         &       0.241         &       0.275         &       0.285         \\
\hline\hline
\multicolumn{6}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/regression_shocks.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
decile 1            &       0.467\sym{***}&       0.250\sym{***}\\
                    &    (0.0348)         &    (0.0679)         \\
[1em]
decile 2            &       0.516\sym{***}&       0.277\sym{***}\\
                    &    (0.0396)         &    (0.0683)         \\
[1em]
decile 3            &       0.530\sym{***}&       0.285\sym{***}\\
                    &    (0.0595)         &    (0.0721)         \\
[1em]
decile 4            &       0.580\sym{***}&       0.330\sym{***}\\
                    &    (0.0609)         &    (0.0725)         \\
[1em]
decile 5            &       0.581\sym{***}&       0.334\sym{***}\\
                    &    (0.0644)         &    (0.0696)         \\
[1em]
decile 6            &       0.645\sym{***}&       0.376\sym{***}\\
                    &    (0.0680)         &    (0.0810)         \\
[1em]
decile 7            &       0.681\sym{***}&       0.393\sym{***}\\
                    &    (0.0642)         &    (0.0786)         \\
[1em]
decile 8            &       0.707\sym{***}&       0.410\sym{***}\\
                    &    (0.0708)         &    (0.0742)         \\
[1em]
decile 9            &       0.706\sym{***}&       0.396\sym{***}\\
                    &    (0.0848)         &    (0.0834)         \\
[1em]
decile 10           &       0.829\sym{***}&       0.492\sym{***}\\
                    &     (0.138)         &     (0.118)         \\
[1em]
Constant            &      0.0811\sym{***}&      0.0802\sym{***}\\
                    &   (0.00955)         &  (0.000410)         \\
\hline
Time FE             &          No         &         Yes         \\
Country FE          &          No         &         Yes         \\
N                   &       29077         &       29077         \\
 $ R^2 $            &       0.281         &       0.403         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/rho.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{ $ \rho_{nx,y} $ }&\multicolumn{1}{c}{ $ \rho_{nx,y} $ }&\multicolumn{1}{c}{ $ \rho_{nx,y} $ }&\multicolumn{1}{c}{ $ \rho_{nx,y} $ }&\multicolumn{1}{c}{ $ \rho_{nx,y} $ }&\multicolumn{1}{c}{ $ \rho_{nx,y} $ }\\
\hline
 $ U^{NX} $         &       0.561\sym{***}&       0.469\sym{**} &       0.580\sym{***}&                     &                     &                     \\
                    &     (0.169)         &     (0.190)         &     (0.187)         &                     &                     &                     \\
[1em]
log per capita income&                     &       0.159         &                     &                     &      0.0293         &                     \\
                    &                     &     (0.133)         &                     &                     &    (0.0879)         &                     \\
[1em]
 $ U^{TOT} $        &                     &                     &     -0.0547         &                     &                     &                     \\
                    &                     &                     &     (0.140)         &                     &                     &                     \\
[1em]
 $ U^{NX}_w $       &                     &                     &                     &       0.955\sym{***}&       0.941\sym{***}&       1.002\sym{***}\\
                    &                     &                     &                     &     (0.129)         &     (0.133)         &     (0.117)         \\
[1em]
 $ U^{TOT}_w $      &                     &                     &                     &                     &                     &      -0.291         \\
                    &                     &                     &                     &                     &                     &     (0.198)         \\
[1em]
Constant            &     0.00327         &      -1.619         &       0.388         &     -0.0254         &      -0.322         &       0.996         \\
                    &    (0.0884)         &     (1.354)         &     (1.004)         &    (0.0642)         &     (0.888)         &     (0.712)         \\
\hline
N                   &          44         &          44         &          44         &          44         &          44         &          44         \\
 $ R^2 $            &      0.0987         &       0.127         &       0.102         &       0.505         &       0.506         &       0.530         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Robust standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/rob_recentered.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}\begin{tabular}{l*{6}{c}} \hline\hline & Baseline & Recentered Instrument \\ \midrule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
$ \eta^r_{it}\times  U \in $ [1,2]&       1.035\sym{***}&       1.036\sym{***}\\
                    &    (0.0168)         &    (0.0169)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [2,3]&       1.194\sym{***}&       1.195\sym{***}\\
                    &    (0.0197)         &    (0.0198)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [3,4]&       1.361\sym{***}&       1.362\sym{***}\\
                    &    (0.0171)         &    (0.0172)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [4,5]&       1.628\sym{***}&       1.628\sym{***}\\
                    &    (0.0315)         &    (0.0316)         \\
[1em]
$ \eta^r_{it}\times  U \in $ [5,$ \infty $)&       2.107\sym{***}&       2.092\sym{***}\\
                    &    (0.0902)         &    (0.0877)         \\
\hline
Country-Industry FE &         Yes         &         Yes         \\
U Bin FE            &         Yes         &         Yes         \\
F-Stat              &                     &                     \\
N                   &       32251         &       32251         \\
 $ R^2 $            &       0.498         &       0.498         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/sectors.tex <==
\begin{tabular}{ll}
\hline{Industry}&{Industry}\\\hline
Crop and animal production&Wholesale trade\\
Forestry and logging&Retail trade\\
Fishing and aquaculture&Land transport and transport via pipelines\\
Mining and quarrying&Water transport\\
Manufacture of food products&Air transport\\
Manufacture of textiles&Warehousing and support activities for transportation\\
Manufacture of wood and of products of wood and cork&Postal and courier activities\\
Manufacture of paper and paper products&Accommodation and food service activities\\
Printing and reproduction of recorded media&Publishing activities\\
Manufacture of coke and refined petroleum products&Motion picture\\
Manufacture of chemicals and chemical products&Telecommunications\\
Manufacture of basic pharmaceutical products and pharmaceutical preparations&Computer programming\\
Manufacture of rubber and plastic products&Financial service activities\\
Manufacture of other non-metallic mineral products&Insurance\\
Manufacture of basic metals&Activities auxiliary to financial services and insurance activities\\
Manufacture of fabricated metal products&Real estate activities\\
Manufacture of computer&Legal and accounting activities\\
Manufacture of electrical equipment&Architectural and engineering activities\\
Manufacture of machinery and equipment n.e.c.&Scientific research and development\\
Manufacture of motor vehicles&Advertising and market research\\
Manufacture of other transport equipment&Other professiona activities\\
Manufacture of furniture&Administrative and support service activities\\
Repair and installation of machinery and equipment&Public administration and defence\\
Electricity&Education\\
Water collection&Human health and social work activities\\
Sewerage&Other service activities\\
Construction&Activities of households as employers\\
Wholesale and retail trade and repair of motor vehicles and motorcycles&Activities of extraterritorial organizations and bodies\\
\hline\end{tabular}


==> input/shocks_cardinal.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
Uptreamness in [1,2]&       0.491\sym{***}\\
                    &    (0.0153)         \\
[1em]
Uptreamness in [2,3]&       0.558\sym{***}\\
                    &    (0.0161)         \\
[1em]
Uptreamness in [3,4]&       0.672\sym{***}\\
                    &    (0.0147)         \\
[1em]
Uptreamness in [4,$\infty $)&       0.906\sym{***}\\
                    &    (0.0266)         \\
[1em]
Constant            &      0.0727\sym{***}\\
                    &   (0.00209)         \\
\hline
N                   &       31921         \\
 $ R^2 $            &       0.246         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_cardinal_iomatrix.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
Uptreamness in [1,2]&       0.491\sym{***}&       0.490\sym{***}&       0.490\sym{***}&       0.490\sym{***}\\
                    &    (0.0153)         &    (0.0153)         &    (0.0153)         &    (0.0153)         \\
[1em]
Uptreamness in [2,3]&       0.558\sym{***}&       0.555\sym{***}&       0.556\sym{***}&       0.556\sym{***}\\
                    &    (0.0161)         &    (0.0164)         &    (0.0163)         &    (0.0164)         \\
[1em]
Uptreamness in [3,4]&       0.672\sym{***}&       0.674\sym{***}&       0.674\sym{***}&       0.674\sym{***}\\
                    &    (0.0147)         &    (0.0144)         &    (0.0145)         &    (0.0145)         \\
[1em]
Uptreamness in [4,$\infty $)&       0.906\sym{***}&       0.784\sym{***}&       0.786\sym{***}&       0.785\sym{***}\\
                    &    (0.0266)         &    (0.0362)         &    (0.0362)         &    (0.0362)         \\
[1em]
$outdegree_{it-1}^r$  &                     &      0.0105\sym{***}&                     &     0.00293         \\
                    &                     &   (0.00196)         &                     &   (0.00441)         \\
[1em]
$leontief_{it-1}^r$&                     &                     &     0.00307\sym{***}&     0.00234\sym{**} \\
                    &                     &                     &  (0.000486)         &   (0.00114)         \\
[1em]
Constant            &      0.0727\sym{***}&      0.0753\sym{***}&      0.0739\sym{***}&      0.0740\sym{***}\\
                    &   (0.00209)         &   (0.00249)         &   (0.00260)         &   (0.00255)         \\
\hline
N                   &       31921         &       29077         &       29077         &       29077         \\
 $ R^2 $            &       0.246         &       0.283         &       0.283         &       0.283         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_cardinal_lags.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
Upstreamness in [1,2]&       0.475\sym{***}&       0.488\sym{***}&       0.482\sym{***}&       0.456\sym{***}&       0.489\sym{***}\\
                    &    (0.0147)         &    (0.0156)         &    (0.0154)         &    (0.0175)         &    (0.0192)         \\

Upstreamness in [2,3]&       0.527\sym{***}&       0.544\sym{***}&       0.555\sym{***}&       0.550\sym{***}&       0.592\sym{***}\\
                    &    (0.0168)         &    (0.0174)         &    (0.0172)         &    (0.0212)         &    (0.0238)         \\

Upstreamness in [3,4]&       0.637\sym{***}&       0.653\sym{***}&       0.670\sym{***}&       0.671\sym{***}&       0.739\sym{***}\\
                    &    (0.0151)         &    (0.0154)         &    (0.0168)         &    (0.0213)         &    (0.0238)         \\

Upstreamness in [4,5]&       0.716\sym{***}&       0.748\sym{***}&       0.775\sym{***}&       0.813\sym{***}&       0.886\sym{***}\\
                    &    (0.0279)         &    (0.0282)         &    (0.0287)         &    (0.0345)         &    (0.0414)         \\

Upstreamness in [5,6]&       0.869\sym{***}&       0.934\sym{***}&       0.949\sym{***}&       0.975\sym{***}&       1.079\sym{***}\\
                    &     (0.114)         &     (0.123)         &     (0.121)         &     (0.130)         &     (0.115)         \\

Upstreamness in [6,$ \infty $)&       1.201\sym{***}&       1.335\sym{***}&       1.413\sym{***}&       1.392\sym{***}&       1.415\sym{***}\\
                    &     (0.128)         &     (0.144)         &     (0.145)         &     (0.148)         &     (0.148)         \\

$\Delta \ln Y^r_{it-1}$&                     &     -0.0637\sym{***}&     -0.0856\sym{***}&     -0.0431\sym{**} &     -0.0616\sym{***}\\
                    &                     &   (0.00986)         &    (0.0122)         &    (0.0173)         &    (0.0199)         \\

$\Delta \ln Y^r_{it-2}$&                     &                     &     -0.0248\sym{**} &     -0.0422\sym{***}&     -0.0422\sym{***}\\
                    &                     &                     &    (0.0118)         &    (0.0106)         &    (0.0111)         \\

$\Delta \ln Y^r_{it-3}$&                     &                     &                     &     0.00932         &    -0.00143         \\
                    &                     &                     &                     &    (0.0100)         &    (0.0103)         \\

$\Delta \ln Y^r_{it-4}$&                     &                     &                     &                     &     -0.0298\sym{***}\\
                    &                     &                     &                     &                     &   (0.00904)         \\

Constant            &      0.0673\sym{***}&      0.0860\sym{***}&      0.0963\sym{***}&      0.0969\sym{***}&       0.106\sym{***}\\
                    &  (0.000128)         &  (0.000803)         &   (0.00181)         &   (0.00304)         &   (0.00343)         \\
\hline
Country-Industry FE &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
N                   &       31921         &       29077         &       26390         &       23843         &       21503         \\
 $ R^2 $            &       0.364         &       0.415         &       0.459         &       0.446         &       0.451         \\
\hline\hline
\multicolumn{6}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_cardinal_recentered.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
Upstreamness in [1,2]&       0.475\sym{***}&       0.473\sym{***}\\
                    &    (0.0125)         &    (0.0125)         \\

Upstreamness in [2,3]&       0.527\sym{***}&       0.525\sym{***}\\
                    &    (0.0127)         &    (0.0126)         \\

Upstreamness in [3,4]&       0.637\sym{***}&       0.635\sym{***}\\
                    &    (0.0115)         &    (0.0114)         \\

Upstreamness in [4,5]&       0.716\sym{***}&       0.714\sym{***}\\
                    &    (0.0209)         &    (0.0209)         \\

Upstreamness in [5,6]&       0.869\sym{***}&       0.868\sym{***}\\
                    &    (0.0635)         &    (0.0633)         \\

Upstreamness in [6, $ \infty $)&       1.201\sym{***}&       1.204\sym{***}\\
                    &     (0.173)         &     (0.174)         \\

Constant            &      0.0673\sym{***}&      0.0674\sym{***}\\
                    & (0.0000819)         & (0.0000824)         \\
\hline
Country-Industry FE &         Yes         &         Yes         \\
N                   &       31921         &       31921         \\
 $ R^2 $            &       0.364         &       0.364         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_cardinal_robustness.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
Uptreamness in [1,2]&       0.491\sym{***}&       0.318\sym{***}&       0.325\sym{***}&       0.199\sym{**} &       0.206\sym{**} \\
                    &    (0.0153)         &    (0.0712)         &    (0.0722)         &    (0.0730)         &    (0.0713)         \\
[1em]
Uptreamness in [2,3]&       0.558\sym{***}&       0.371\sym{***}&       0.377\sym{***}&       0.241\sym{***}&       0.240\sym{***}\\
                    &    (0.0161)         &    (0.0579)         &    (0.0568)         &    (0.0748)         &    (0.0727)         \\
[1em]
Uptreamness in [3,4]&       0.672\sym{***}&       0.442\sym{***}&       0.451\sym{***}&       0.310\sym{***}&       0.310\sym{***}\\
                    &    (0.0147)         &    (0.0772)         &    (0.0679)         &    (0.0839)         &    (0.0827)         \\
[1em]
Uptreamness in [4, $\infty $)&       0.906\sym{***}&       0.666\sym{***}&       0.649\sym{***}&       0.470\sym{***}&       0.472\sym{***}\\
                    &    (0.0266)         &     (0.145)         &     (0.132)         &    (0.0795)         &    (0.0773)         \\
[1em]
Constant            &      0.0727\sym{***}&      0.0708\sym{***}&      0.0707\sym{***}&      0.0693\sym{***}&      0.0693\sym{***}\\
                    &   (0.00209)         &   (0.00752)         &   (0.00759)         &  (0.000474)         &  (0.000382)         \\
\hline
Time FE             &          No         &         Yes         &         Yes         &         Yes         &         Yes         \\
Country FE          &          No         &          No         &          No         &         Yes         &         Yes         \\
Level FE            &          No         &          No         &         Yes         &         Yes         &         Yes         \\
Industry FE         &          No         &          No         &          No         &          No         &         Yes         \\
N                   &       31921         &       31921         &       31921         &       31921         &       31921         \\
 $ R^2 $            &       0.246         &       0.283         &       0.287         &       0.408         &       0.416         \\
\hline\hline
\multicolumn{6}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_cardinal_robustness_gr_log_log.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ $  \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $  \ln Y _{it}^r $ }\\
\hline
Uptreamness in [1,2]&       1.035\sym{***}&       0.580\sym{***}\\
                    &   (0.00404)         &    (0.0394)         \\
[1em]
Uptreamness in [2,3]&       1.105\sym{***}&       0.598\sym{***}\\
                    &   (0.00550)         &    (0.0408)         \\
[1em]
Uptreamness in [3,4]&       1.193\sym{***}&       0.633\sym{***}\\
                    &    (0.0157)         &    (0.0408)         \\
[1em]
Uptreamness in [4,$\infty$)&       1.248\sym{***}&       0.675\sym{***}\\
                    &    (0.0322)         &    (0.0411)         \\
[1em]
Constant            &                     &       4.169\sym{***}\\
                    &                     &     (0.303)         \\
\hline
Time FE             &          No         &         Yes         \\
Country FE          &          No         &         Yes         \\
Industry FE         &          No         &         Yes         \\
N                   &       31631         &       31631         \\
 $ R^2 $            &       0.987         &       0.951         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_cardinal_robustness_log_log.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ $  \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $  \ln Y _{it}^r $ }\\
\hline
Uptreamness in [1,2]&       1.740\sym{***}&       0.137\sym{*}  \\
                    &     (0.173)         &    (0.0677)         \\
[1em]
Uptreamness in [2,3]&       3.028\sym{***}&       0.204\sym{***}\\
                    &     (0.153)         &    (0.0592)         \\
[1em]
Uptreamness in [3,4]&       3.958\sym{***}&       0.251\sym{***}\\
                    &     (0.140)         &    (0.0607)         \\
[1em]
Uptreamness in [4,$\infty$)&       4.422\sym{***}&       0.351\sym{***}\\
                    &     (0.109)         &    (0.0953)         \\
[1em]
Constant            &                     &       8.540\sym{***}\\
                    &                     &    (0.0771)         \\
\hline
Time FE             &          No         &         Yes         \\
Country FE          &          No         &         Yes         \\
Industry FE         &          No         &         Yes         \\
N                   &       32588         &       32588         \\
 $ R^2 $            &       0.421         &       0.647         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_cardinal_robustness_realwiod.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
Upstreamness in [1,2]&       0.606\sym{***}&       0.269\sym{***}&       0.264\sym{***}\\
                    &    (0.0191)         &    (0.0205)         &    (0.0205)         \\

Upstreamness in [2,3]&       0.717\sym{***}&       0.339\sym{***}&       0.332\sym{***}\\
                    &    (0.0229)         &    (0.0254)         &    (0.0253)         \\

Upstreamness in [3,4]&       0.852\sym{***}&       0.412\sym{***}&       0.404\sym{***}\\
                    &    (0.0198)         &    (0.0234)         &    (0.0234)         \\

Upstreamness in [4,5]&       0.960\sym{***}&       0.490\sym{***}&       0.486\sym{***}\\
                    &    (0.0308)         &    (0.0314)         &    (0.0315)         \\

Upstreamness in [5,6]&       1.114\sym{***}&       0.633\sym{***}&       0.635\sym{***}\\
                    &    (0.0794)         &    (0.0741)         &    (0.0757)         \\

Upstreamness in [6,$ \infty $)&       1.113\sym{***}&       0.846\sym{***}&       0.847\sym{***}\\
                    &     (0.285)         &     (0.253)         &     (0.256)         \\

Constant            &      0.0733\sym{***}&      0.0763\sym{***}&      0.0764\sym{***}\\
                    & (0.0000872)         &  (0.000132)         &  (0.000131)         \\
\hline
Time FE             &          No         &         Yes         &         Yes         \\
Level FE            &          No         &          No         &         Yes         \\
Country-Industry FE &         Yes         &         Yes         &         Yes         \\
N                   &       29809         &       29809         &       29809         \\
 $ R^2 $            &       0.281         &       0.336         &       0.351         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_cardinal_robustness_supply_domestic.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
Uptreamness in [1,2]&       0.500\sym{***}&       0.319\sym{***}\\
                    &    (0.0156)         &   (0.00963)         \\
[1em]
Uptreamness in [2,3]&       0.567\sym{***}&       0.446\sym{***}\\
                    &    (0.0164)         &    (0.0176)         \\
[1em]
Uptreamness in [3,4]&       0.681\sym{***}&       0.544\sym{***}\\
                    &    (0.0150)         &    (0.0178)         \\
[1em]
Uptreamness in [4,$\infty$)&       0.925\sym{***}&       0.779\sym{***}\\
                    &    (0.0267)         &    (0.0309)         \\
[1em]
Constant            &      0.0735\sym{***}&      0.0687\sym{***}\\
                    &   (0.00209)         &   (0.00212)         \\
\hline
N                   &       31921         &       31921         \\
 $ R^2 $            &       0.247         &       0.171         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_cardinal_robustness_time0.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
Uptreamness in [1,2]&       0.487\sym{***}&       0.307\sym{***}&       0.314\sym{***}&       0.193\sym{**} &       0.199\sym{**} \\
                    &    (0.0153)         &    (0.0700)         &    (0.0711)         &    (0.0722)         &    (0.0702)         \\
[1em]
Uptreamness in [2,3]&       0.547\sym{***}&       0.355\sym{***}&       0.361\sym{***}&       0.231\sym{***}&       0.230\sym{***}\\
                    &    (0.0161)         &    (0.0559)         &    (0.0545)         &    (0.0723)         &    (0.0701)         \\
[1em]
Uptreamness in [3,4]&       0.654\sym{***}&       0.422\sym{***}&       0.431\sym{***}&       0.299\sym{***}&       0.298\sym{***}\\
                    &    (0.0134)         &    (0.0736)         &    (0.0633)         &    (0.0787)         &    (0.0774)         \\
[1em]
Uptreamness in [4, $ \infty $)&       0.876\sym{***}&       0.633\sym{***}&       0.615\sym{***}&       0.443\sym{***}&       0.444\sym{***}\\
                    &    (0.0239)         &     (0.134)         &     (0.123)         &    (0.0748)         &    (0.0722)         \\
[1em]
Constant            &      0.0725\sym{***}&      0.0706\sym{***}&      0.0704\sym{***}&      0.0691\sym{***}&      0.0691\sym{***}\\
                    &   (0.00205)         &   (0.00752)         &   (0.00759)         &  (0.000369)         &  (0.000273)         \\
\hline
Time FE             &          No         &         Yes         &         Yes         &         Yes         &         Yes         \\
Country FE          &          No         &          No         &          No         &         Yes         &         Yes         \\
Level FE            &          No         &          No         &         Yes         &         Yes         &         Yes         \\
Industry FE         &          No         &          No         &          No         &          No         &         Yes         \\
N                   &       31921         &       31921         &       31921         &       31921         &       31921         \\
 $ R^2 $            &       0.243         &       0.283         &       0.286         &       0.407         &       0.415         \\
\hline\hline
\multicolumn{6}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_cardinal_robustness_time_varying.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
Upstreamness in [1,2]&       0.478\sym{***}&       0.134\sym{***}&       0.196\sym{***}\\
                    &    (0.0127)         &    (0.0156)         &    (0.0143)         \\

Upstreamness in [2,3]&       0.536\sym{***}&       0.160\sym{***}&       0.229\sym{***}\\
                    &    (0.0129)         &    (0.0171)         &    (0.0154)         \\

Upstreamness in [3,5]&       0.655\sym{***}&       0.210\sym{***}&       0.291\sym{***}\\
                    &    (0.0117)         &    (0.0186)         &    (0.0165)         \\

Upstreamness in [4,6]&       0.736\sym{***}&       0.234\sym{***}&       0.343\sym{***}\\
                    &    (0.0215)         &    (0.0250)         &    (0.0230)         \\

Upstreamness in [5,6]&       0.887\sym{***}&       0.360\sym{***}&       0.491\sym{***}\\
                    &    (0.0650)         &    (0.0543)         &    (0.0565)         \\

Upstreamness in [6,$ \infty $)&       1.204\sym{***}&       0.535\sym{***}&       0.802\sym{***}\\
                    &     (0.173)         &     (0.164)         &     (0.180)         \\

Constant            &      0.0673\sym{***}&      0.0661\sym{***}&      0.0664\sym{***}\\
                    & (0.0000836)         & (0.0000837)         & (0.0000823)         \\
\hline
Time FE             &          No         &         Yes         &         Yes         \\
Level FE            &          No         &          No         &         Yes         \\
Country-Industry FE &         Yes         &         Yes         &         Yes         \\
N                   &       31921         &       31921         &       31921         \\
 $ R^2 $            &       0.365         &       0.434         &       0.481         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_slope.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
 $  \hat \eta_{i,t}^r $ &       0.339\sym{***}&       0.333\sym{***}&       0.330\sym{***}&       0.173\sym{***}&       0.165\sym{***}&       0.169\sym{***}\\
                    &    (0.0284)         &    (0.0291)         &    (0.0302)         &    (0.0310)         &    (0.0316)         &    (0.0330)         \\
[1em]
 $ U_{i,t-1}^r\times \hat \eta_{i,t}^r $ &      0.0946\sym{***}&      0.0976\sym{***}&      0.0963\sym{***}&      0.0627\sym{***}&      0.0665\sym{***}&      0.0674\sym{***}\\
                    &    (0.0106)         &    (0.0106)         &    (0.0107)         &    (0.0106)         &    (0.0106)         &    (0.0106)         \\
[1em]
 $ outdegree_{i,t-1}^r\times \hat \eta_{i,t}^r $ &                     &     0.00245         &                     &                     &    -0.00245         &                     \\
                    &                     &    (0.0198)         &                     &                     &    (0.0151)         &                     \\
[1em]
 $ leontief_{i,t-1}^r\times \hat \eta_{i,t}^r $ &                     &                     &     0.00418         &                     &                     &    -0.00393         \\
                    &                     &                     &   (0.00673)         &                     &                     &   (0.00573)         \\
[1em]
$U_{i,t-1}^r$               &                     &     0.00665\sym{***}&     0.00650\sym{***}&                     &      0.0208\sym{***}&      0.0180\sym{***}\\
                    &                     &   (0.00174)         &   (0.00170)         &                     &   (0.00377)         &   (0.00379)         \\
[1em]
$ outdegree_{i,t-1}^r$      &                     &     0.00728\sym{***}&                     &                     &     -0.0419\sym{***}&                     \\
                    &                     &   (0.00229)         &                     &                     &   (0.00882)         &                     \\
                    [1em]
$ leontief_{i,t-1}^r$       &                     &                     &     0.00242\sym{***}&                     &                     &    -0.00476\sym{**} \\
                    &                     &                     &  (0.000476)         &                     &                     &   (0.00185)         \\
[1em]
Constant            &      0.0810\sym{***}&      0.0571\sym{***}&      0.0559\sym{***}&      0.0802\sym{***}&      0.0402\sym{***}&      0.0371\sym{***}\\
                    &   (0.00215)         &   (0.00555)         &   (0.00543)         &  (0.000120)         &    (0.0104)         &   (0.00995)         \\
\hline
Time FE             &          No         &          No         &          No         &         Yes         &         Yes         &         Yes         \\
Industry FE         &          No         &          No         &          No         &         Yes         &         Yes         &         Yes         \\
N                   &       29077         &       29077         &       29077         &       29077         &       29077         &       29077         \\
 $ R^2 $            &       0.281         &       0.285         &       0.285         &       0.457         &       0.458         &       0.458         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_slope_inventories.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
 $ \hat\eta^r_{it} $&       0.492\sym{***}&       0.464\sym{***}&       0.256\sym{***}\\
                    &    (0.0268)         &    (0.0288)         &    (0.0251)         \\
[1em]
 $ \alpha_{i}^r\times \hat\upsilon^r_{it} $ &       0.720\sym{***}&       0.762\sym{***}&       0.462\sym{***}\\
                    &    (0.0991)         &     (0.110)         &    (0.0893)         \\
[1em]
Constant            &      0.0784\sym{***}&      0.0783\sym{***}&      0.0748\sym{***}\\
                    &   (0.00153)         &   (0.00148)         &   (0.00158)         \\
\hline
Industry FE         &          No         &         Yes         &         Yes         \\
Time FE             &          No         &          No         &         Yes         \\
N                   &       11957         &       11957         &       11957         \\
 $ R^2 $            &       0.364         &       0.439         &       0.529         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Cluster bootstrapped standard errors in brackets.}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_slope_inventories_instr.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}\begin{tabular}{l*{3}{c}} \hline\hline & \multicolumn{2}{c}{{First Stage}} & Second Stage \\ \midrule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{ $ \eta_{it}^r $ }&\multicolumn{1}{c}{ $ \alpha_{i}^r\times \upsilon^r_{it} $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
 $ \tilde \eta_{it}^r $ &       0.455\sym{***}&     0.00267         &                     \\
                    &   (0.00694)         &   (0.00185)         &                     \\
[1em]
 $ \alpha_{i}^r\times \tilde\upsilon^r_{it} $ &      0.0362         &       0.452\sym{***}&                     \\
                    &    (0.0247)         &   (0.00658)         &                     \\
[1em]
 $ \eta_{it}^r $    &                     &                     &       1.009\sym{***}\\
                    &                     &                     &    (0.0461)         \\
[1em]
 $ \alpha_{i}^r\times \upsilon^r_{it} $ &                     &                     &       1.606\sym{***}\\
                    &                     &                     &     (0.169)         \\
\hline
Country-Industry FE &         Yes         &         Yes         &         Yes         \\
F-Stat              &        1720         &        1786         &        2788         \\
N                   &       11957         &       11957         &       11957         \\
 $ R^2 $            &       0.668         &       0.734         &       0.493         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_slope_inventories_instr_FS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
\multicolumn{7}{c}{ First Stage}\\
\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{ $ \eta_{it}^r $ }&\multicolumn{1}{c}{ $  \upsilon^r_{it} $ }&\multicolumn{1}{c}{ $ \eta_{it}^r $ }&\multicolumn{1}{c}{ $  \upsilon^r_{it} $ }&\multicolumn{1}{c}{ $ \eta_{it}^r $ }&\multicolumn{1}{c}{ $  \upsilon^r_{it} $ }\\
\hline
 $ \tilde \eta_{it}^r $ &       0.450\sym{***}&      0.0877\sym{***}&       0.450\sym{***}&      0.0254         &       0.368\sym{***}&      -0.145\sym{***}\\
                    &    (0.0110)         &    (0.0275)         &    (0.0115)         &    (0.0261)         &   (0.00968)         &    (0.0216)         \\
[1em]
 $ \tilde \upsilon^r_{it} $ &     0.00792\sym{*}  &       0.423\sym{***}&     0.00625         &       0.450\sym{***}&     -0.0428\sym{***}&       0.352\sym{***}\\
                    &   (0.00474)         &    (0.0118)         &   (0.00493)         &    (0.0112)         &   (0.00426)         &   (0.00952)         \\
[1em]
Constant            &      0.0765\sym{***}&       0.186\sym{***}&      0.0764\sym{***}&       0.186\sym{***}&      0.0739\sym{***}&       0.181\sym{***}\\
                    &  (0.000444)         &   (0.00111)         &  (0.000447)         &   (0.00101)         &  (0.000374)         &  (0.000835)         \\
\hline
 $ R^2 $            &       0.646         &       0.604         &       0.668         &       0.694         &       0.774         &       0.798         \\
\hline\hline
\end{tabular}
}


==> input/shocks_slope_inventories_instr_timeFE.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}\begin{tabular}{l*{3}{c}} \hline\hline & \multicolumn{2}{c}{{First Stage}} & Second Stage \\ \midrule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{ $ \eta_{it}^r $ }&\multicolumn{1}{c}{ $ \alpha_{i}^r\times \upsilon^r_{it} $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
 $ \tilde \eta_{it}^r $ &       0.317\sym{***}&     -0.0274\sym{***}&                     \\
                    &   (0.00663)         &   (0.00178)         &                     \\
[1em]
 $ \alpha_{i}^r\times \tilde\upsilon^r_{it} $ &      -0.158\sym{***}&       0.411\sym{***}&                     \\
                    &    (0.0210)         &   (0.00564)         &                     \\
[1em]
 $ \eta_{it}^r $    &                     &                     &       0.936\sym{***}\\
                    &                     &                     &    (0.0622)         \\
[1em]
 $ \alpha_{i}^r\times \upsilon^r_{it} $ &                     &                     &       1.483\sym{***}\\
                    &                     &                     &     (0.176)         \\
\hline
Country-Industry FE &         Yes         &         Yes         &         Yes         \\
Time FE             &         Yes         &         Yes         &         Yes         \\
F-Stat              &         213         &         151         &         237         \\
N                   &       11957         &       11957         &       11957         \\
 $ R^2 $            &       0.773         &       0.816         &       0.170         \\
\hline\hline
\multicolumn{4}{l}{\footnotesize Standard errors are clustered at the producing industry $\times$ country level.}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_slope_inventories_reduced_form.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
                   & \multicolumn{2}{c}{Inventories }& \multicolumn{2}{c}{Chain Inventories}&\multicolumn{2}{c}{Chain Inventories}\\ &\multicolumn{2}{c}{Manufacturing}& \multicolumn{2}{c}{ Manufacturing}&\multicolumn{2}{c}{All Industries}\\
          &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
 $  \hat \eta_{it}^r $ &       0.589\sym{***}&       0.391\sym{***}&       0.431\sym{***}&       0.292\sym{***}&       0.367\sym{***}&       0.205\sym{***}\\
                    &     (0.149)         &     (0.130)         &    (0.0769)         &    (0.0659)         &    (0.0212)         &    (0.0188)         \\

 $ U_{i}^r\times \hat \eta_{it}^r $ &     0.00506         &     -0.0156         &      0.0887\sym{***}&      0.0484\sym{**} &      0.0841\sym{***}&      0.0563\sym{***}\\
                    &    (0.0532)         &    (0.0451)         &    (0.0222)         &    (0.0188)         &   (0.00766)         &   (0.00675)         \\

 $ \alpha_{i}^r\times \hat \eta_{it}^r $ &      -2.251\sym{*}  &      -2.365\sym{**} &      -0.640         &      -1.213\sym{***}&      -0.271         &      -0.517\sym{***}\\
                    &     (1.318)         &     (1.178)         &     (0.417)         &     (0.378)         &     (0.198)         &     (0.172)         \\

 $ U_{i}^r\times\alpha_{i}^r\times \hat \eta_{it}^r $ &       0.950\sym{**} &       0.886\sym{**} &       0.142         &       0.252\sym{***}&       0.105\sym{**} &       0.144\sym{***}\\
                    &     (0.475)         &     (0.407)         &     (0.102)         &    (0.0901)         &    (0.0527)         &    (0.0449)         \\

Constant            &      0.0802\sym{***}&      0.0769\sym{***}&      0.0799\sym{***}&      0.0765\sym{***}&      0.0845\sym{***}&      0.0824\sym{***}\\
                    &  (0.000156)         &  (0.000226)         &  (0.000159)         &  (0.000234)         & (0.0000698)         & (0.0000917)         \\
\hline
Industry FE         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Time FE             &          No         &         Yes         &          No         &         Yes         &          No         &         Yes         \\
N                   &       12098         &       12098         &       12098         &       12098         &       32371         &       32371         \\
 $ R^2 $            &       0.429         &       0.516         &       0.428         &       0.516         &       0.437         &       0.496         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Clustered standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_slope_inventories_t0.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }&\multicolumn{1}{c}{ $ \Delta \ln Y _{it}^r $ }\\
\hline
 $  \hat \eta_{it-1}^r $ &       0.660\sym{***}&       0.560\sym{***}&       0.414\sym{***}&       0.292\sym{***}\\
                    &     (0.169)         &     (0.156)         &    (0.0250)         &    (0.0239)         \\
[1em]
 $ U_{it-1}^r\times \hat \eta_{it}^r $ &    -0.00552         &     -0.0379         &      0.0787\sym{***}&      0.0479\sym{***}\\
                    &    (0.0538)         &    (0.0481)         &   (0.00829)         &   (0.00767)         \\
[1em]
 $ \alpha_{it0}^r\times \hat \eta_{it}^r $ &      -2.701\sym{*}  &      -2.895\sym{**} &      -0.679\sym{***}&      -0.788\sym{***}\\
                    &     (1.468)         &     (1.370)         &     (0.211)         &     (0.191)         \\
[1em]
 $ U_{it}^r\times\alpha_{it0}^r\times \hat \eta_{it}^r $ &       0.979\sym{**} &       0.969\sym{**} &       0.180\sym{***}&       0.197\sym{***}\\
                    &     (0.468)         &     (0.423)         &    (0.0510)         &    (0.0448)         \\
[1em]
 $ U_{it}^r\times\alpha_{it0}^r$&      -0.160\sym{**} &      -0.101         &      0.0211\sym{***}&      0.0297\sym{***}\\
                    &    (0.0790)         &    (0.0804)         &   (0.00773)         &   (0.00781)         \\
[1em]
 $ U_{it-1}^r $     &      0.0347\sym{***}&      0.0266\sym{***}&     0.00948\sym{***}&     0.00825\sym{***}\\
                    &   (0.00919)         &   (0.00937)         &   (0.00170)         &   (0.00174)         \\
[1em]
 $ \alpha_{it0}^r $ &       0.490\sym{*}  &       0.294         &                     &                     \\
                    &     (0.263)         &     (0.267)         &                     &                     \\
[1em]
 $\tilde \alpha_{it0}^r $  &                     &                     &     -0.0774\sym{**} &      -0.119\sym{***}\\
                    &                     &                     &    (0.0332)         &    (0.0341)         \\
[1em]
Constant            &     -0.0433         &     -0.0192         &      0.0426\sym{***}&      0.0457\sym{***}\\
                    &    (0.0316)         &    (0.0320)         &   (0.00569)         &   (0.00580)         \\
\hline
Industry FE         &         N/A         &         N/A         &         N/A         &         N/A         \\
Time FE             &          No         &         Yes         &          No         &         Yes         \\
N                   &       11949         &       11949         &       31921         &       31921         \\
 $ R^2 $            &       0.245         &       0.298         &       0.241         &       0.281         \\
\hline\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/shocks_slope_io_controls.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}&\multicolumn{1}{c}{$\Delta \ln Y^r_{it}$}\\
\hline
 $  \hat \eta_{i,t}^r $ &       0.376\sym{***}&       0.149\sym{***}&       0.145\sym{***}&       0.254\sym{***}&       0.252\sym{***}&       0.265\sym{***}\\
                    &    (0.0406)         &    (0.0188)         &    (0.0193)         &    (0.0215)         &    (0.0213)         &    (0.0220)         \\
[1em]
 $ U\times \hat \eta_{i,t}^r $ &      0.0824\sym{***}&      0.0480\sym{***}&      0.0490\sym{***}&      0.0614\sym{***}&      0.0718\sym{***}&      0.0717\sym{***}\\
                    &    (0.0271)         &   (0.00647)         &   (0.00647)         &   (0.00687)         &   (0.00715)         &   (0.00722)         \\
[1em]
$U_{t-1}$                &     0.00794         &      0.0106\sym{*}  &      0.0142\sym{**} &                     &                     &                     \\
                    &    (0.0142)         &   (0.00575)         &   (0.00575)         &                     &                     &                     \\
[1em]
$ outdegree_{t-1}\times \hat \eta_{i,t}^r $    &                     &     0.00552         &                     &                     &                     &                     \\
                    &                     &    (0.0134)         &                     &                     &                     &                     \\
[1em]
$outdegree_{t-1} $ &                     &      0.0596\sym{***}&                     &                     &                     &                     \\
                    &                     &    (0.0155)         &                     &                     &                     &                     \\
[1em]
 $ leontief_{t-1}\times \hat \eta_{i,t}^r $ &                     &                     &     0.00149         &                     &                     &     -0.0173\sym{***}\\
                    &                     &                     &   (0.00456)         &                     &                     &   (0.00538)         \\
[1em]
$leontief_{t-1}$&                     &                     &     0.00722\sym{**} &                     &                     &                     \\
                    &                     &                     &   (0.00311)         &                     &                     &                     \\
[1em]
 $ outdegree_{t-1}\times \hat \eta_{i,t}^r $ &                     &                     &                     &                     &     -0.0467\sym{***}&                     \\
                    &                     &                     &                     &                     &    (0.0132)         &                     \\
[1em]
$U_{t0}$                &                     &                     &                     &                     &     0.00523\sym{***}&     0.00548\sym{***}\\
                    &                     &                     &                     &                     &   (0.00166)         &   (0.00165)         \\
[1em]
$outdegree_{t0}$                &                     &                     &                     &                     &     0.00945\sym{***}&                     \\
                    &                     &                     &                     &                     &   (0.00243)         &                     \\
[1em]
$leontief_{t0}$               &                     &                     &                     &                     &                     &     0.00294\sym{***}\\
                    &                     &                     &                     &                     &                     &  (0.000722)         \\
[1em]
Constant            &      0.0464         &     0.00394         &     0.00869         &      0.0686\sym{***}&      0.0488\sym{***}&      0.0465\sym{***}\\
                    &    (0.0406)         &    (0.0159)         &    (0.0158)         &   (0.00148)         &   (0.00501)         &   (0.00508)         \\
\hline
Industry FE         &         Yes         &         Yes         &         Yes         &         N/A         &         N/A         &         N/A         \\
Time FE             &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
N                   &       31921         &       31921         &       31921         &       31921         &       31921         &       31921         \\
 $ R^2 $            &       0.390         &       0.444         &       0.443         &       0.277         &       0.280         &       0.279         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/sigma.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{ $ \ln \sigma_{nx} $ }&\multicolumn{1}{c}{ $ \ln \sigma_{nx} $ }&\multicolumn{1}{c}{ $ \ln \sigma_{nx} $ }&\multicolumn{1}{c}{ $ \ln \sigma_{nx} $ }&\multicolumn{1}{c}{ $ \ln \sigma_{nx} $ }&\multicolumn{1}{c}{ $ \ln \sigma_{nx} $ }\\
\hline
 $ \ln U^{TOT} $    &       7.661\sym{***}&       8.227\sym{***}&       7.626\sym{***}&                     &                     &                     \\
                    &     (2.265)         &     (2.597)         &     (2.255)         &                     &                     &                     \\
[1em]
log per capita income&                     &       0.200         &                     &                     &       0.186         &                     \\
                    &                     &     (0.349)         &                     &                     &     (0.352)         &                     \\
[1em]
 $ U^{NX} $         &                     &                     &      0.0544         &                     &                     &                     \\
                    &                     &                     &     (0.540)         &                     &                     &                     \\
[1em]
 $ \ln U^{TOT}_w $  &                     &                     &                     &       7.620\sym{***}&       8.133\sym{***}&       7.048\sym{***}\\
                    &                     &                     &                     &     (2.222)         &     (2.554)         &     (2.214)         \\
[1em]
 $ U^{NX}_w $       &                     &                     &                     &                     &                     &       0.575         \\
                    &                     &                     &                     &                     &                     &     (0.443)         \\
[1em]
Constant            &      -6.733         &      -9.856         &      -6.659         &      -1.376         &      -3.898         &      -0.634         \\
                    &     (4.382)         &     (7.369)         &     (4.368)         &     (2.766)         &     (5.796)         &     (2.745)         \\
\hline
N                   &          44         &          44         &          44         &          44         &          44         &          44         \\
 $ R^2 $            &       0.244         &       0.251         &       0.244         &       0.243         &       0.249         &       0.273         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Robust standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/trial.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{$\Delta \ln Y _{it}^r$}&\multicolumn{1}{c}{ $ \sigma_{\Delta \ln Y _{it}^r} $ }\\
\hline
decile 1            &       0.493\sym{***}&       0.864\sym{***}\\
                    &    (0.0203)         &    (0.0561)         \\
[1em]
decile 2            &       0.556\sym{***}&       0.927\sym{***}\\
                    &    (0.0299)         &    (0.0679)         \\
[1em]
decile 3            &       0.580\sym{***}&       1.047\sym{***}\\
                    &    (0.0228)         &    (0.0583)         \\
[1em]
decile 4            &       0.607\sym{***}&       1.067\sym{***}\\
                    &    (0.0293)         &    (0.0582)         \\
[1em]
decile 5            &       0.611\sym{***}&       1.049\sym{***}\\
                    &    (0.0200)         &    (0.0531)         \\
[1em]
decile 6            &       0.671\sym{***}&       1.085\sym{***}\\
                    &    (0.0227)         &    (0.0488)         \\
[1em]
decile 7            &       0.682\sym{***}&       1.174\sym{***}\\
                    &    (0.0319)         &    (0.0470)         \\
[1em]
decile 8            &       0.678\sym{***}&       1.108\sym{***}\\
                    &    (0.0208)         &    (0.0371)         \\
[1em]
decile 9            &       0.666\sym{***}&       1.231\sym{***}\\
                    &    (0.0353)         &    (0.0425)         \\
[1em]
decile 10           &       0.760\sym{***}&       1.323\sym{***}\\
                    &    (0.0573)         &    (0.0981)         \\
\hline
N                   &       31921         &        2327         \\
 $ R^2 $            &       0.197         &       0.708         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize  Clustered standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/unx.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ $ U^{NX}_{ijt} $ }&\multicolumn{1}{c}{ $ U^{NX}_{ijt} $ }\\
\hline
 Log per capita Income Difference &       0.196\sym{***}&       0.196\sym{***}\\
                    &     (11.78)         &     (16.91)         \\
\hline
Time FE             &         Yes         &         Yes         \\
Country FE          &         Yes         &          No         \\
Partner Country FE  &         Yes         &          No         \\
Pair FE             &          No         &         Yes         \\
N                   &       14190         &       14190         \\
 $ R^2 $            &       0.529         &       0.785         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> input/varrhocalibration.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                    &\multicolumn{1}{c}{Data}&\multicolumn{1}{c}{Model}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{std. dev. Demand Shocks}&\multicolumn{1}{c}{std. dev. Demand Shocks}\\
\hline
Upstreamness        &    -0.00837\sym{***}&    -0.00824\sym{***}\\
                    &  (0.000704)         &  (0.000506)         \\
[1em]
Constant            &       0.168\sym{***}&       0.155\sym{***}\\
                    &   (0.00226)         &   (0.00162)         \\
\hline
N                   &        2308         &        2308         \\
 $ R^2 $            &      0.0578         &       0.103         \\
\hline\hline
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.10\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}

